UNILocPro: Unified Localization Integrating Model-Based Geometry and Channel Charting

In this paper, we propose a unified framework (called UNILocPro) that integrates model-based geometry and channel charting (CC) for localization via a single massive multiple-input-multiple-output (MIMO) base station (BS) in mixed line-of-sight (LoS)/non-line-of-sight (NLoS) scenarios. Specifically, based on LoS/NLoS identification, an adaptive activation between the model-based and CC-based methods is conducted. Aiming for unsupervised learning, information obtained from the model-based method is utilized to train the CC model, where a pairwise distance loss (involving a new dissimilarity metric design), a triplet loss (if timestamps are available), a LoS-based loss, and an optimal transport (OT)-based loss are jointly employed such that the global geometry can be well preserved. To reduce the training complexity, we propose a low-complexity implementation (called UNILoc), where the CC model is trained with self-generated labels produced by a single pre-training OT transformation, which avoids iterative Sinkhorn updates involved in the OT-based loss computation. Extensive numerical experiments demonstrate that the proposed unified frameworks achieve significantly improved positioning accuracy compared to both model-based and CC-based methods. Notably, UNILocPro with timestamps attains performance on par with fully-supervised fingerprinting despite operating without labelled training data. It is also shown that the low-complexity UNILoc can substantially reduce training complexity with marginal performance degradation.

==> Figures/fig_cdf_com.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=4.1cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black},font=\footnotesize, yshift=0.2cm},
xlabel={estimation error (m)},
ymin=0,
ymax=1,
ytick={0, 0.2, 0.4, 0.6, 0.8, 0.95, 1.0},  % Add 0.95 to the y-ticks
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 0.95, 1.0},  % Ensure labels match
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-0.5cm},
ylabel={cumulative probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.99,0.62)},anchor=north east,legend cell align=left, align=left, font=\scriptsize, legend columns=1, draw=white!15!black}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
    0.006953 0.000543\\
    0.019483 0.010315\\
    0.033666 0.020087\\
    0.037929 0.029859\\
    0.047007 0.039631\\
    0.053998 0.049403\\
    0.060911 0.059175\\
    0.065699 0.068947\\
    0.073371 0.078719\\
    0.082010 0.088491\\
    0.090941 0.098263\\
    0.103688 0.108035\\
    0.116865 0.117807\\
    0.129698 0.127579\\
    0.138099 0.137351\\
    0.152690 0.147123\\
    0.168914 0.156895\\
    0.182635 0.166667\\
    0.198577 0.176439\\
    0.214695 0.186211\\
    0.236064 0.195983\\
    0.252636 0.205755\\
    0.272494 0.215527\\
    0.292445 0.225299\\
    0.321359 0.235071\\
    0.345719 0.244843\\
    0.377730 0.254615\\
    0.401818 0.264387\\
    0.442458 0.274159\\
    0.488830 0.283931\\
    0.543368 0.293702\\
    0.589078 0.303474\\
    0.692885 0.313246\\
    0.763631 0.323018\\
    0.817543 0.332790\\
    0.921731 0.342562\\
    1.014653 0.352334\\
    1.128950 0.362106\\
    1.386290 0.371878\\
    1.610352 0.381650\\
    1.767583 0.391422\\
    1.992534 0.401194\\
    2.324723 0.410966\\
    2.746060 0.420738\\
    3.006377 0.430510\\
    3.263503 0.440282\\
    3.745623 0.450054\\
    4.102260 0.459826\\
    4.296290 0.469598\\
    4.558855 0.479370\\
    4.927769 0.489142\\
    5.213057 0.498914\\
    5.499465 0.508686\\
    5.796627 0.518458\\
    6.155530 0.528230\\
    6.403698 0.538002\\
    6.821318 0.547774\\
    7.128416 0.557546\\
    7.538601 0.567318\\
    8.165452 0.577090\\
    8.585696 0.586862\\
    9.204476 0.596634\\
    9.824419 0.606406\\
    10.295919 0.616178\\
    10.864857 0.625950\\
    11.302552 0.635722\\
    11.703575 0.645494\\
    12.340716 0.655266\\
    12.799236 0.665038\\
    13.179542 0.674810\\
    13.567476 0.684582\\
    14.261829 0.694354\\
    14.900409 0.704126\\
    15.200656 0.713898\\
    15.668254 0.723670\\
    16.203051 0.733442\\
    16.672428 0.743214\\
    17.229023 0.752986\\
    17.674446 0.762758\\
    18.293871 0.772530\\
    18.786327 0.782302\\
    19.307724 0.792074\\
    19.985601 0.801846\\
    20.459644 0.811618\\
    21.193264 0.821390\\
    21.742422 0.831162\\
    22.242390 0.840934\\
    23.075640 0.850706\\
    23.395832 0.860478\\
    23.937826 0.870250\\
    25.222225 0.880022\\
    26.154953 0.889794\\
    26.806080 0.899566\\
    27.468712 0.909338\\
    28.231625 0.919110\\
    29.115786 0.928882\\
    30.037706 0.938654\\
    31.070406 0.948426\\
    31.823732 0.958198\\
    32.927715 0.967970\\
};
\addlegendentry{model-based method}

\addplot [color=green!70!black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
    0.670242 0.000556\\
    2.081030 0.010011\\
    2.758146 0.019466\\
    3.336216 0.028921\\
    3.717421 0.038376\\
    4.017757 0.047831\\
    4.351882 0.057286\\
    4.625184 0.066741\\
    4.823856 0.076196\\
    5.088362 0.085651\\
    5.440039 0.095106\\
    5.724475 0.104561\\
    5.921870 0.114016\\
    6.146601 0.123471\\
    6.358976 0.132925\\
    6.586407 0.142380\\
    6.719396 0.151835\\
    6.865166 0.161290\\
    7.140359 0.170745\\
    7.340984 0.180200\\
    7.576830 0.189655\\
    7.684307 0.199110\\
    7.868628 0.208565\\
    7.997139 0.218020\\
    8.161579 0.227475\\
    8.319275 0.236930\\
    8.482319 0.246385\\
    8.682081 0.255840\\
    8.899947 0.265295\\
    9.103484 0.274750\\
    9.272158 0.284205\\
    9.386184 0.293660\\
    9.523523 0.303115\\
    9.663490 0.312570\\
    9.816361 0.322024\\
    9.937343 0.331479\\
    10.105593 0.340934\\
    10.334325 0.350389\\
    10.477803 0.359844\\
    10.677899 0.369299\\
    10.732479 0.378754\\
    10.888123 0.388209\\
    10.998979 0.397664\\
    11.239538 0.407119\\
    11.397406 0.416574\\
    11.603878 0.426029\\
    11.746613 0.435484\\
    11.848048 0.444939\\
    12.022238 0.454394\\
    12.188484 0.463849\\
    12.302727 0.473304\\
    12.458442 0.482759\\
    12.563769 0.492214\\
    12.689402 0.501669\\
    12.845856 0.511123\\
    13.030578 0.520578\\
    13.243156 0.530033\\
    13.377622 0.539488\\
    13.476439 0.548943\\
    13.600530 0.558398\\
    13.708354 0.567853\\
    13.862429 0.577308\\
    14.000688 0.586763\\
    14.125387 0.596218\\
    14.239721 0.605673\\
    14.386384 0.615128\\
    14.591763 0.624583\\
    14.835824 0.634038\\
    15.138746 0.643493\\
    15.357093 0.652948\\
    15.610044 0.662403\\
    15.856021 0.671858\\
    16.113571 0.681313\\
    16.268553 0.690768\\
    16.473808 0.700222\\
    16.722034 0.709677\\
    16.925888 0.719132\\
    17.057806 0.728587\\
    17.293772 0.738042\\
    17.542692 0.747497\\
    17.722664 0.756952\\
    17.900511 0.766407\\
    18.202932 0.775862\\
    18.477083 0.785317\\
    18.712530 0.794772\\
    18.908703 0.804227\\
    19.175325 0.813682\\
    19.677879 0.823137\\
    19.898571 0.832592\\
    20.214657 0.842047\\
    20.595465 0.851502\\
    21.265881 0.860957\\
    21.526989 0.870412\\
    21.899492 0.879867\\
    22.221336 0.889321\\
    22.584482 0.898776\\
    22.940088 0.908231\\
    23.585373 0.917686\\
    24.180544 0.927141\\
    24.806480 0.936596\\
};
\addlegendentry{\ac{cc}-based method ($d_{i,j}^{\mathrm{G-FADP}}$)}

\addplot [color=blue, dashed, line width=1.pt]
  table[row sep=crcr]{%
    0.006953 0.000543\\
    0.019483 0.010315\\
    0.033666 0.020087\\
    0.037929 0.029859\\
    0.047308 0.039631\\
    0.054300 0.049403\\
    0.061239 0.059175\\
    0.067055 0.068947\\
    0.075606 0.078719\\
    0.086364 0.088491\\
    0.094570 0.098263\\
    0.110539 0.108035\\
    0.125801 0.117807\\
    0.137367 0.127579\\
    0.152690 0.137351\\
    0.169694 0.147123\\
    0.184235 0.156895\\
    0.203629 0.166667\\
    0.227387 0.176439\\
    0.249369 0.186211\\
    0.273530 0.195983\\
    0.298841 0.205755\\
    0.333633 0.215527\\
    0.367236 0.225299\\
    0.408104 0.235071\\
    0.472570 0.244843\\
    0.545363 0.254615\\
    0.638816 0.264387\\
    0.732604 0.274159\\
    0.797877 0.283931\\
    0.920810 0.293702\\
    1.015501 0.303474\\
    1.108958 0.313246\\
    1.265151 0.323018\\
    1.471402 0.332790\\
    1.581107 0.342562\\
    1.705480 0.352334\\
    1.807326 0.362106\\
    1.902141 0.371878\\
    1.990148 0.381650\\
    2.098008 0.391422\\
    2.243060 0.401194\\
    2.401881 0.410966\\
    2.487118 0.420738\\
    2.622046 0.430510\\
    2.764928 0.440282\\
    2.878937 0.450054\\
    3.006897 0.459826\\
    3.142304 0.469598\\
    3.267100 0.479370\\
    3.413407 0.489142\\
    3.543797 0.498914\\
    3.658041 0.508686\\
    3.766684 0.518458\\
    3.856517 0.528230\\
    3.959830 0.538002\\
    4.075774 0.547774\\
    4.214656 0.557546\\
    4.383374 0.567318\\
    4.530488 0.577090\\
    4.665712 0.586862\\
    4.788465 0.596634\\
    4.981876 0.606406\\
    5.118772 0.616178\\
    5.235504 0.625950\\
    5.372635 0.635722\\
    5.550131 0.645494\\
    5.794689 0.655266\\
    5.953736 0.665038\\
    6.124649 0.674810\\
    6.267585 0.684582\\
    6.432941 0.694354\\
    6.553466 0.704126\\
    6.819375 0.713898\\
    6.986913 0.723670\\
    7.182635 0.733442\\
    7.425296 0.743214\\
    7.658641 0.752986\\
    7.855222 0.762758\\
    7.962473 0.772530\\
    8.135700 0.782302\\
    8.289829 0.792074\\
    8.588527 0.801846\\
    8.864396 0.811618\\
    9.257578 0.821390\\
    9.506398 0.831162\\
    9.831365 0.840934\\
    10.161895 0.850706\\
    10.526701 0.860478\\
    10.861950 0.870250\\
    11.421723 0.880022\\
    11.971372 0.889794\\
    12.484300 0.899566\\
    12.983263 0.909338\\
    13.760076 0.919110\\
    14.421476 0.928882\\
    15.076563 0.938654\\
    15.911538 0.948426\\
    17.036526 0.958198\\
    18.886322 0.967970\\
};
\addlegendentry{UNILocPro without $\{t_i\}$ ($p_I = 1$)}

\addplot [color=blue, line width=1.pt]
  table[row sep=crcr]{%
    0.006953 0.000543\\
    0.019483 0.010315\\
    0.033666 0.020087\\
    0.037929 0.029859\\
    0.047308 0.039631\\
    0.053998 0.049403\\
    0.060911 0.059175\\
    0.066312 0.068947\\
    0.075129 0.078719\\
    0.085624 0.088491\\
    0.094409 0.098263\\
    0.109755 0.108035\\
    0.124319 0.117807\\
    0.136990 0.127579\\
    0.150813 0.137351\\
    0.168914 0.147123\\
    0.182909 0.156895\\
    0.198582 0.166667\\
    0.221329 0.176439\\
    0.247296 0.186211\\
    0.263306 0.195983\\
    0.290016 0.205755\\
    0.326624 0.215527\\
    0.357298 0.225299\\
    0.398387 0.235071\\
    0.471334 0.244843\\
    0.522438 0.254615\\
    0.585882 0.264387\\
    0.696354 0.274159\\
    0.790667 0.283931\\
    0.859435 0.293702\\
    0.987882 0.303474\\
    1.101030 0.313246\\
    1.213684 0.323018\\
    1.307455 0.332790\\
    1.392593 0.342562\\
    1.515058 0.352334\\
    1.633168 0.362106\\
    1.728458 0.371878\\
    1.820028 0.381650\\
    1.957541 0.391422\\
    2.052277 0.401194\\
    2.119206 0.410966\\
    2.224184 0.420738\\
    2.325356 0.430510\\
    2.421703 0.440282\\
    2.551427 0.450054\\
    2.631967 0.459826\\
    2.746200 0.469598\\
    2.840303 0.479370\\
    2.914841 0.489142\\
    3.006377 0.498914\\
    3.125983 0.508686\\
    3.195767 0.518458\\
    3.286307 0.528230\\
    3.342309 0.538002\\
    3.442642 0.547774\\
    3.519017 0.557546\\
    3.635814 0.567318\\
    3.789754 0.577090\\
    3.850724 0.586862\\
    3.970331 0.596634\\
    4.065444 0.606406\\
    4.190415 0.616178\\
    4.264254 0.625950\\
    4.396857 0.635722\\
    4.566268 0.645494\\
    4.637887 0.655266\\
    4.754368 0.665038\\
    4.856678 0.674810\\
    4.997255 0.684582\\
    5.163618 0.694354\\
    5.335701 0.704126\\
    5.502585 0.713898\\
    5.665391 0.723670\\
    5.883592 0.733442\\
    6.056698 0.743214\\
    6.211126 0.752986\\
    6.421514 0.762758\\
    6.612251 0.772530\\
    6.753541 0.782302\\
    6.916237 0.792074\\
    7.097607 0.801846\\
    7.323466 0.811618\\
    7.528071 0.821390\\
    7.759278 0.831162\\
    8.020797 0.840934\\
    8.236543 0.850706\\
    8.376283 0.860478\\
    8.791347 0.870250\\
    9.083116 0.880022\\
    9.374545 0.889794\\
    9.645825 0.899566\\
    10.069615 0.909338\\
    10.475171 0.919110\\
    10.987733 0.928882\\
    11.570962 0.938654\\
    12.375022 0.948426\\
    13.642266 0.958198\\
    14.433303 0.967970\\
};
\addlegendentry{UNILocPro with $\{t_i\}$ ($p_I = 1$)}

\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
    0.018542 0.000543\\
    0.398718 0.010315\\
    0.515315 0.020087\\
    0.726166 0.029859\\
    0.874627 0.039631\\
    0.972585 0.049403\\
    1.094899 0.059175\\
    1.173332 0.068947\\
    1.296855 0.078719\\
    1.388851 0.088491\\
    1.461249 0.098263\\
    1.536802 0.108035\\
    1.645435 0.117807\\
    1.723934 0.127579\\
    1.786997 0.137351\\
    1.830348 0.147123\\
    1.918477 0.156895\\
    2.019218 0.166667\\
    2.081268 0.176439\\
    2.154803 0.186211\\
    2.226145 0.195983\\
    2.284481 0.205755\\
    2.341188 0.215527\\
    2.413846 0.225299\\
    2.484103 0.235071\\
    2.550540 0.244843\\
    2.606220 0.254615\\
    2.694020 0.264387\\
    2.765637 0.274159\\
    2.825766 0.283931\\
    2.883507 0.293702\\
    2.960877 0.303474\\
    3.016877 0.313246\\
    3.075560 0.323018\\
    3.155066 0.332790\\
    3.206277 0.342562\\
    3.268166 0.352334\\
    3.323025 0.362106\\
    3.408843 0.371878\\
    3.500666 0.381650\\
    3.563689 0.391422\\
    3.667229 0.401194\\
    3.749196 0.410966\\
    3.800560 0.420738\\
    3.891751 0.430510\\
    3.945046 0.440282\\
    4.020929 0.450054\\
    4.104991 0.459826\\
    4.214915 0.469598\\
    4.293229 0.479370\\
    4.359557 0.489142\\
    4.456930 0.498914\\
    4.534584 0.508686\\
    4.595055 0.518458\\
    4.671914 0.528230\\
    4.767898 0.538002\\
    4.853045 0.547774\\
    4.933690 0.557546\\
    5.009367 0.567318\\
    5.066053 0.577090\\
    5.144469 0.586862\\
    5.236895 0.596634\\
    5.324757 0.606406\\
    5.434423 0.616178\\
    5.562997 0.625950\\
    5.658330 0.635722\\
    5.748437 0.645494\\
    5.850493 0.655266\\
    5.969073 0.665038\\
    6.132573 0.674810\\
    6.263538 0.684582\\
    6.390665 0.694354\\
    6.570004 0.704126\\
    6.686087 0.713898\\
    6.830125 0.723670\\
    6.961284 0.733442\\
    7.116260 0.743214\\
    7.270732 0.752986\\
    7.477569 0.762758\\
    7.694228 0.772530\\
    7.923867 0.782302\\
    8.177786 0.792074\\
    8.426744 0.801846\\
    8.601690 0.811618\\
    8.772868 0.821390\\
    9.023225 0.831162\\
    9.330836 0.840934\\
    9.500058 0.850706\\
    9.911886 0.860478\\
    10.189754 0.870250\\
    10.458574 0.880022\\
    10.707054 0.889794\\
    11.097253 0.899566\\
    11.591547 0.909338\\
    12.026755 0.919110\\
    12.600657 0.928882\\
    13.157300 0.938654\\
    13.915467 0.948426\\
    15.119654 0.958198\\
    16.391905 0.967970\\
};
\addlegendentry{fingerprinting ($\Delta_s = 2\, {\rm m}$)}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
    0.076370 0.000543\\
    0.366891 0.010315\\
    0.560179 0.020087\\
    0.641552 0.029859\\
    0.746964 0.039631\\
    0.835692 0.049403\\
    0.909003 0.059175\\
    0.989318 0.068947\\
    1.072827 0.078719\\
    1.144631 0.088491\\
    1.217510 0.098263\\
    1.274660 0.108035\\
    1.312076 0.117807\\
    1.365989 0.127579\\
    1.439364 0.137351\\
    1.502245 0.147123\\
    1.543176 0.156895\\
    1.577308 0.166667\\
    1.647725 0.176439\\
    1.703287 0.186211\\
    1.746165 0.195983\\
    1.799142 0.205755\\
    1.856278 0.215527\\
    1.901670 0.225299\\
    1.942524 0.235071\\
    1.988505 0.244843\\
    2.036614 0.254615\\
    2.106960 0.264387\\
    2.153183 0.274159\\
    2.185838 0.283931\\
    2.243752 0.293702\\
    2.303707 0.303474\\
    2.354902 0.313246\\
    2.406934 0.323018\\
    2.457468 0.332790\\
    2.501849 0.342562\\
    2.552525 0.352334\\
    2.610308 0.362106\\
    2.663746 0.371878\\
    2.718233 0.381650\\
    2.772872 0.391422\\
    2.819789 0.401194\\
    2.853330 0.410966\\
    2.918530 0.420738\\
    2.969187 0.430510\\
    3.011492 0.440282\\
    3.056121 0.450054\\
    3.133715 0.459826\\
    3.186670 0.469598\\
    3.259576 0.479370\\
    3.335522 0.489142\\
    3.398837 0.498914\\
    3.459608 0.508686\\
    3.520408 0.518458\\
    3.593426 0.528230\\
    3.644991 0.538002\\
    3.713053 0.547774\\
    3.774589 0.557546\\
    3.875339 0.567318\\
    3.939826 0.577090\\
    4.030827 0.586862\\
    4.125008 0.596634\\
    4.191467 0.606406\\
    4.301067 0.616178\\
    4.378805 0.625950\\
    4.468840 0.635722\\
    4.541217 0.645494\\
    4.645415 0.655266\\
    4.720881 0.665038\\
    4.824790 0.674810\\
    4.950660 0.684582\\
    5.081871 0.694354\\
    5.196476 0.704126\\
    5.329082 0.713898\\
    5.404995 0.723670\\
    5.529933 0.733442\\
    5.617558 0.743214\\
    5.706208 0.752986\\
    5.779587 0.762758\\
    5.942861 0.772530\\
    6.041343 0.782302\\
    6.145405 0.792074\\
    6.270496 0.801846\\
    6.505923 0.811618\\
    6.660349 0.821390\\
    6.879026 0.831162\\
    7.084021 0.840934\\
    7.298291 0.850706\\
    7.484524 0.860478\\
    7.800945 0.870250\\
    8.105556 0.880022\\
    8.362025 0.889794\\
    8.646314 0.899566\\
    8.920054 0.909338\\
    9.283904 0.919110\\
    9.725471 0.928882\\
    10.544476 0.938654\\
    11.472495 0.948426\\
    12.549283 0.958198\\
    13.938272 0.967970\\
};
\addlegendentry{fingerprinting ($\Delta_s = 0.5\, {\rm m}$)}




\end{axis}


\end{tikzpicture}%

==> Figures/fig_complexity_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2500,
xlabel style={font=\color{white!15!black},font=\footnotesize, yshift=0.2cm},
xlabel={training time (s)},
ymin=0,
ymax=400,
yminorticks=false,
ymode=log,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-0.5cm},
ylabel={MAE (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(1,1)},anchor=north east,legend cell align=left, align=left, font=\scriptsize, legend columns=2, draw=white!15!black}
]

\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
    5.116868 41.572388\\
    10.263429 32.687630\\
    15.477112 25.187717\\
    20.569178 17.924679\\
    25.770605 10.853889\\
    31.234198 6.262368\\
    36.353618 4.130970\\
    41.564995 3.286189\\
    46.659420 3.123740\\
    51.678496 2.962931\\
    56.787530 2.998846\\
    61.885099 2.853915\\
    67.048998 2.730412\\
    72.157000 2.667371\\
    77.318809 2.726093\\
    82.341682 2.699986\\
    87.423188 2.670314\\
    92.665509 2.614040\\
    98.220330 2.759797\\
    103.347423 2.525394\\
    108.501776 2.653003\\
    113.584378 2.578744\\
    118.596610 2.536103\\
    123.720969 2.576729\\
    128.783129 2.495692\\
    133.984016 2.526203\\
    139.116086 2.669324\\
    144.251878 2.695062\\
    149.485889 2.597410\\
    154.586155 2.625343\\
    159.591372 2.531318\\
    165.208298 2.582072\\
    170.391336 2.503088\\
    175.552102 2.553244\\
    180.628172 2.627042\\
    185.776267 2.647981\\
    191.941170 2.676247\\
    197.098982 2.594635\\
    202.350900 2.647272\\
    207.444401 2.549911\\
    212.517982 2.568457\\
    217.650244 2.635729\\
    222.724045 2.719993\\
    227.897589 2.617108\\
    232.962508 2.656388\\
    238.080003 2.647915\\
    243.294484 2.564879\\
    248.379041 2.539665\\
    253.590067 2.664334\\
    258.970440 2.704658\\
    264.130051 2.586453\\
    269.277321 2.634580\\
    274.405388 2.599593\\
    279.592500 2.607844\\
    285.684064 2.644485\\
    290.828611 2.618697\\
    295.967648 2.641421\\
    301.141532 2.591961\\
    306.269779 2.617043\\
    312.345674 2.615071\\
    317.404859 2.612495\\
    322.536937 2.635437\\
    327.550419 2.571639\\
    332.657176 2.583678\\
    338.692919 2.605491\\
    343.761255 2.597695\\
    348.900656 2.618213\\
    353.927655 2.630272\\
    359.022054 2.639502\\
    365.040524 2.637968\\
    370.116646 2.603508\\
    375.183073 2.654564\\
    380.203316 2.651964\\
    385.306972 2.642893\\
    391.474597 2.674601\\
    396.549837 2.592007\\
    401.705816 2.624674\\
    406.749448 2.637777\\
    411.795749 2.659997\\
    417.770566 2.685951\\
    422.771927 2.694645\\
    427.821411 2.676624\\
    433.056555 2.625412\\
    438.124087 2.626567\\
    443.865324 2.667245\\
    448.896388 2.652018\\
    453.963960 2.660541\\
    458.980952 2.672261\\
    464.044873 2.685878\\
    470.077081 2.704671\\
    475.085492 2.685268\\
    480.308928 2.646673\\
    485.327328 2.652327\\
    490.463661 2.707512\\
    496.499271 2.681379\\
    501.538701 2.669154\\
    506.577592 2.668321\\
    511.790671 2.691848\\
    516.823026 2.737340\\
    522.564272 2.700216\\
    527.810010 2.651827\\
    532.847686 2.735079\\
    537.894732 2.708115\\
    542.927075 2.695236\\
    548.664631 2.708491\\
    553.891819 2.682777\\
    558.990279 2.658912\\
    564.169268 2.652960\\
    569.329544 2.662252\\
    574.785392 2.671139\\
    579.822375 2.675565\\
    584.892893 2.693169\\
    589.904201 2.661717\\
    594.913258 2.668749\\
    600.878527 2.665373\\
    605.886527 2.658095\\
    610.921149 2.671158\\
    616.110792 2.641810\\
    621.143254 2.646756\\
    626.874376 2.671405\\
    631.884002 2.659337\\
    636.962119 2.678457\\
    641.965449 2.654079\\
    647.046222 2.661933\\
    653.097923 2.680351\\
    658.343286 2.676387\\
    663.431893 2.676201\\
    668.633473 2.668956\\
    673.722280 2.682478\\
    679.500549 2.703756\\
    684.715314 2.646600\\
    689.796922 2.675591\\
    695.017918 2.648142\\
    700.125651 2.679638\\
    705.676173 2.694420\\
    710.678521 2.672633\\
    715.715231 2.690183\\
    720.718391 2.675680\\
    725.814443 2.668146\\
    731.799685 2.695652\\
    736.814871 2.688214\\
    741.853810 2.712584\\
    747.063287 2.691216\\
    752.093663 2.699717\\
    757.823494 2.694112\\
    763.038236 2.670709\\
    768.095005 2.670212\\
    773.288412 2.667393\\
    778.361929 2.686841\\
    783.774017 2.692610\\
    788.998550 2.692717\\
    794.065742 2.704100\\
    799.303140 2.692012\\
    804.319234 2.689254\\
    809.782145 2.689404\\
    814.785547 2.690567\\
    819.838950 2.686773\\
    825.040865 2.685332\\
    830.080147 2.672773\\
    835.785554 2.669773\\
    840.999949 2.671665\\
    846.037638 2.674294\\
    851.247926 2.670145\\
    856.319276 2.670109\\
    861.761854 2.677441\\
    866.780986 2.676156\\
    871.833431 2.668731\\
    877.056148 2.672402\\
    882.159601 2.664310\\
    887.918206 2.667102\\
    892.941223 2.660433\\
    898.042735 2.655534\\
    903.282060 2.656358\\
    908.399508 2.660425\\
    914.175195 2.658241\\
    919.213583 2.658965\\
    924.267535 2.656987\\
    929.273585 2.662685\\
    934.323160 2.673315\\
    939.344703 2.678940\\
    944.584314 2.672522\\
    949.689493 2.670528\\
    954.914551 2.672329\\
    960.020531 2.669076\\
    965.225149 2.673006\\
    970.249277 2.667132\\
    975.280348 2.670127\\
    980.507580 2.665823\\
    985.822935 2.662833\\
    991.060326 2.668526\\
    996.069906 2.666193\\
    1001.134689 2.668916\\
    1006.142503 2.674158\\
    1011.146907 2.673877\\
    1016.229489 2.679754\\
    1021.452919 2.674494\\
    1026.558880 2.675743\\
    1032.026286 2.675951\\
    1037.046835 2.678555\\
    1042.076097 2.682615\\
    1047.077414 2.682726\\
    1052.124448 2.681501\\
    1058.259907 2.684086\\
    1063.270102 2.693975\\
    1068.375110 2.710031\\
    1073.618657 2.706774\\
    1078.695707 2.673282\\
    1084.420938 2.698053\\
    1089.439275 2.685121\\
    1094.489201 2.700660\\
    1099.728398 2.688840\\
    1104.790481 2.716998\\
    1110.563277 2.716030\\
    1115.598784 2.673600\\
    1120.670967 2.688891\\
    1125.919124 2.713042\\
    1130.992555 2.716168\\
    1136.720262 2.729515\\
    1141.930659 2.683913\\
    1147.076233 2.708873\\
    1152.292423 2.691189\\
    1157.415664 2.698001\\
    1162.911026 2.702119\\
    1167.929582 2.685156\\
    1172.956227 2.711160\\
    1178.189683 2.676063\\
    1183.227683 2.692420\\
    1189.064074 2.706610\\
    1194.112878 2.698521\\
    1199.187323 2.717930\\
    1204.368919 2.657844\\
    1209.416898 2.666688\\
    1215.181109 2.680000\\
    1220.398751 2.699325\\
    1225.434179 2.715105\\
    1230.637794 2.702059\\
    1235.775734 2.703287\\
    1241.246361 2.732882\\
    1246.246778 2.708918\\
    1251.312829 2.689007\\
    1256.561977 2.706553\\
    1261.612325 2.701932\\
    1267.379424 2.710860\\
    1272.572665 2.683408\\
    1277.630895 2.690091\\
    1282.865001 2.663587\\
    1287.976979 2.718822\\
    1293.429829 2.709920\\
    1298.459798 2.698981\\
    1303.489791 2.709361\\
    1308.489957 2.697133\\
    1313.544746 2.699415\\
    1319.591258 2.733059\\
    1324.703451 2.711889\\
    1329.781998 2.730053\\
    1334.809942 2.720695\\
    1339.862336 2.721242\\
    1345.823128 2.735479\\
    1351.014303 2.669008\\
    1356.091212 2.705880\\
    1361.258569 2.693520\\
    1366.329446 2.705119\\
    1371.790850 2.710690\\
    1377.011478 2.708164\\
    1382.014078 2.720551\\
    1387.244900 2.683211\\
    1392.317452 2.702480\\
    1397.781715 2.716656\\
    1403.007555 2.710002\\
    1408.150378 2.717635\\
    1413.153454 2.675690\\
    1418.206650 2.712659\\
    1423.934852 2.722963\\
    1429.117325 2.715164\\
    1434.212959 2.734082\\
    1439.408605 2.721526\\
    1444.494451 2.715870\\
    1450.048206 2.738097\\
    1455.063062 2.716832\\
    1460.178396 2.744225\\
    1465.261894 2.722029\\
    1470.280946 2.738189\\
    1476.277560 2.742898\\
    1481.512727 2.712018\\
    1486.603438 2.721192\\
    1491.829702 2.709740\\
    1496.921094 2.691912\\
    1502.423542 2.718929\\
    1507.467131 2.680183\\
    1512.497414 2.701046\\
    1517.706488 2.697404\\
    1522.751378 2.696563\\
    1528.508033 2.712463\\
    1533.562823 2.698545\\
    1538.637817 2.717203\\
    1543.647336 2.690929\\
    1548.785046 2.713078\\
    1554.790559 2.725490\\
    1560.024781 2.723381\\
    1565.113922 2.736175\\
    1570.291931 2.719550\\
    1575.370516 2.746245\\
    1580.827441 2.763668\\
    1585.863181 2.715043\\
    1590.879743 2.703633\\
    1596.091081 2.712386\\
    1601.109201 2.735603\\
    1606.834571 2.727650\\
    1611.860698 2.720810\\
    1616.887101 2.724042\\
    1622.114869 2.726771\\
    1627.128553 2.735171\\
    1632.887110 2.737982\\
    1637.935584 2.723518\\
    1642.993737 2.740341\\
    1648.178725 2.726537\\
    1653.234231 2.724170\\
    1658.968754 2.731154\\
    1664.209858 2.727921\\
    1669.263616 2.743461\\
    1674.267781 2.721572\\
    1679.310002 2.741994\\
    1685.065476 2.749630\\
    1690.293156 2.735806\\
    1695.346589 2.742346\\
    1700.563146 2.738213\\
    1705.650836 2.734648\\
    1711.130915 2.750521\\
    1716.169911 2.722443\\
    1721.235112 2.728810\\
    1726.321707 2.709811\\
    1731.373896 2.733813\\
    1737.358339 2.741615\\
    1742.385890 2.724287\\
    1747.458266 2.742462\\
    1752.468911 2.740514\\
    1757.542595 2.747329\\
    1763.576157 2.756705\\
    1768.821685 2.746718\\
    1773.917102 2.761281\\
    1779.124292 2.739099\\
    1784.202749 2.730930\\
    1789.655538 2.752750\\
    1794.665771 2.742863\\
    1799.690392 2.746438\\
    1804.694572 2.716813\\
    1809.748159 2.728444\\
    1815.878718 2.740294\\
    1820.909701 2.741439\\
    1825.984313 2.748732\\
    1831.213858 2.737144\\
    1836.276204 2.752321\\
    1842.045013 2.760644\\
    1847.255635 2.755564\\
    1852.325741 2.747084\\
    1857.520451 2.739205\\
    1862.593205 2.742352\\
    1868.033334 2.745102\\
    1873.099128 2.721817\\
    1878.128306 2.725833\\
    1883.138371 2.734451\\
    1888.180351 2.730055\\
    1894.178356 2.735691\\
    1899.185461 2.721987\\
    1904.316781 2.728942\\
    1909.533602 2.732544\\
    1914.594450 2.726385\\
    1920.385533 2.726224\\
    1925.590900 2.721609\\
    1930.629913 2.731516\\
    1935.845860 2.720107\\
    1940.952380 2.722432\\
    1946.406692 2.725314\\
    1951.474715 2.715707\\
    1956.519639 2.727211\\
    1961.766513 2.719698\\
    1966.788627 2.720019\\
    1972.589640 2.729280\\
    1977.591383 2.730647\\
    1982.697259 2.738539\\
    1987.704793 2.732863\\
    1992.912635 2.728768\\
    1998.920901 2.729264\\
    2003.969946 2.723869\\
    2009.079922 2.742287\\
    2014.082093 2.738478\\
    2019.131188 2.732270\\
    2025.104988 2.734873\\
    2030.132361 2.729267\\
    2035.147668 2.736521\\
    2040.372153 2.736002\\
    2045.390555 2.726889\\
    2051.119883 2.728882\\
    2056.323509 2.727484\\
    2061.369528 2.727562\\
    2066.569080 2.728928\\
    2071.637288 2.730659\\
    2077.163478 2.735104\\
    2082.382746 2.741949\\
    2087.397161 2.741939\\
    2092.594479 2.738729\\
    2097.636612 2.741659\\
    2103.114710 2.748924\\
    2108.351596 2.734814\\
    2113.446985 2.725580\\
    2118.457577 2.727956\\
    2123.470232 2.720519\\
    2129.222281 2.722551\\
    2134.417669 2.720991\\
    2139.494212 2.732688\\
    2144.708110 2.732939\\
    2149.787873 2.737701\\
    2155.247254 2.748050\\
    2160.259860 2.736506\\
    2165.365903 2.732974\\
    2170.610374 2.727104\\
    2175.653633 2.743545\\
    2181.404776 2.741045\\
    2186.644699 2.735274\\
    2191.761554 2.729552\\
    2196.775900 2.731635\\
    2201.841191 2.753499\\
    2207.622230 2.765451\\
    2212.626946 2.737978\\
    2217.714808 2.744444\\
    2222.947485 2.747062\\
    2228.023735 2.748364\\
    2233.747367 2.760218\\
    2238.804053 2.736887\\
    2243.856963 2.748756\\
    2249.091755 2.747985\\
    2254.199820 2.756850\\
    2259.955699 2.765261\\
    2265.192350 2.751284\\
    2270.254108 2.747761\\
    2275.262455 2.741820\\
    2280.357647 2.739992\\
    2286.127435 2.747316\\
    2291.144793 2.730091\\
    2296.232110 2.740527\\
    2301.467048 2.741656\\
    2306.584696 2.745573\\
    2312.381880 2.753513\\
    2317.426223 2.737500\\
    2322.479243 2.737330\\
    2327.497912 2.727775\\
    2332.541754 2.735516\\
    2338.573716 2.737407\\
    2343.681587 2.747305\\
    2348.794076 2.738698\\
    2353.817535 2.736305\\
    2358.918505 2.722161\\
    2365.082116 2.726147\\
    2370.091669 2.722471\\
    2375.160847 2.726991\\
    2380.379346 2.734120\\
    2385.456145 2.742471\\
    2391.216753 2.744865\\
    2396.268910 2.741369\\
    2401.319257 2.735244\\
    2406.334885 2.735304\\
    2411.389256 2.731103\\
    2417.409506 2.732534\\
    2422.451253 2.729861\\
    2427.555524 2.739321\\
    2432.651545 2.738394\\
    2437.733121 2.732854\\
    2443.685501 2.739326\\
    2448.922857 2.725815\\
    2453.966112 2.731194\\
    2459.156080 2.730591\\
    2464.228882 2.737008\\
    2469.661800 2.740993\\
    2474.705657 2.744912\\
    2479.788404 2.749580\\
    2484.818475 2.743941\\
    2489.862193 2.739688\\
    2495.946899 2.738849\\
    2500.986817 2.744181\\
    2506.036227 2.743860\\
    2511.251157 2.738548\\
    2516.306571 2.731713\\
    2522.191776 2.741134\\
    2527.404137 2.746980\\
    2532.457562 2.747971\\
    2537.643542 2.740078\\
    2542.717817 2.738672\\
    2548.162528 2.739809\\
    2553.182919 2.730261\\
    2558.184218 2.734104\\
    2563.407359 2.733223\\
    2568.663216 2.730917\\
    2574.128315 2.729094\\
    2579.131713 2.735073\\
    2584.215064 2.733104\\
    2589.442994 2.728922\\
    2594.527337 2.731985\\
    2600.309972 2.733776\\
    2605.318692 2.730235\\
    2610.481647 2.731092\\
    2615.717005 2.740908\\
    2620.810691 2.731902\\
    2626.579396 2.733673\\
    2631.617471 2.724281\\
    2636.861063 2.728379\\
    2642.067321 2.724559\\
    2647.144824 2.721555\\
    2652.659775 2.722012\\
    2657.878120 2.727447\\
    2662.916267 2.732804\\
    2668.144640 2.730335\\
    2673.211233 2.733301\\
    2678.693275 2.742267\\
    2683.702861 2.747172\\
    2688.795998 2.752887\\
    2694.018240 2.750196\\
    2699.188427 2.738566\\
    2704.926584 2.736629\\
    2709.958012 2.720649\\
    2715.015002 2.728062\\
    2720.024202 2.725119\\
    2725.069830 2.730042\\
    2731.052845 2.733455\\
    2736.073620 2.733150\\
    2741.099366 2.741691\\
    2746.305100 2.737734\\
    2751.563134 2.740930\\
    2757.040447 2.742555\\
    2762.255555 2.722068\\
    2767.324252 2.730539\\
    2772.516856 2.731793\\
    2777.579154 2.736057\\
    2783.102679 2.740070\\
    2788.120361 2.731892\\
    2793.138697 2.729354\\
    2798.351959 2.730590\\
    2803.385067 2.734246\\
    2809.193528 2.734232\\
    2814.207782 2.733882\\
    2819.261336 2.740094\\
    2824.480423 2.739733\\
    2829.532638 2.735573\\
    2835.269297 2.738212\\
    2840.280225 2.735065\\
    2845.375915 2.740643\\
    2850.613718 2.739290\\
    2855.683104 2.745469\\
    2861.430270 2.743955\\
    2866.465962 2.735038\\
    2871.587581 2.736426\\
    2876.603661 2.729343\\
    2881.660703 2.724341\\
};
\addlegendentry{UNILocPro (training)}


\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
    5.116868 73.271149\\
    10.263429 84.835991\\
    15.477112 168.957352\\
    20.569178 182.972809\\
    25.770605 207.154068\\
    31.234198 224.646194\\
    36.353618 173.824509\\
    41.564995 173.385941\\
    46.659420 150.741791\\
    51.678496 145.480728\\
    56.787530 141.473267\\
    61.885099 138.259232\\
    67.048998 130.228195\\
    72.157000 113.458603\\
    77.318809 97.788681\\
    82.341682 88.373001\\
    87.423188 79.027214\\
    92.665509 70.378197\\
    98.220330 67.511246\\
    103.347423 61.011559\\
    108.501776 61.657146\\
    113.584378 55.387520\\
    118.596610 51.350361\\
    123.720969 46.155201\\
    128.783129 43.811462\\
    133.984016 38.672451\\
    139.116086 36.487930\\
    144.251878 38.048405\\
    149.485889 32.792194\\
    154.586155 28.704477\\
    159.591372 29.660055\\
    165.208298 27.995525\\
    170.391336 25.411566\\
    175.552102 21.916103\\
    180.628172 19.650728\\
    185.776267 18.562098\\
    191.941170 16.762955\\
    197.098982 18.550386\\
    202.350900 15.079698\\
    207.444401 14.293693\\
    212.517982 10.276797\\
    217.650244 9.987928\\
    222.724045 12.354119\\
    227.897589 10.946108\\
    232.962508 10.462646\\
    238.080003 7.965271\\
    243.294484 10.237370\\
    248.379041 8.969677\\
    253.590067 9.443670\\
    258.970440 12.662731\\
    264.130051 8.478960\\
    269.277321 8.563386\\
    274.405388 8.048906\\
    279.592500 7.936588\\
    285.684064 7.417295\\
    290.828611 6.776225\\
    295.967648 6.963601\\
    301.141532 6.401449\\
    306.269779 5.013696\\
    312.345674 5.226943\\
    317.404859 5.594481\\
    322.536937 5.743093\\
    327.550419 5.948863\\
    332.657176 5.906969\\
    338.692919 5.526202\\
    343.761255 5.741235\\
    348.900656 5.097746\\
    353.927655 5.311275\\
    359.022054 5.108940\\
    365.040524 5.094130\\
    370.116646 4.932071\\
    375.183073 5.116301\\
    380.203316 5.475802\\
    385.306972 5.069276\\
    391.474597 5.287016\\
    396.549837 5.514690\\
    401.705816 6.054403\\
    406.749448 5.226828\\
    411.795749 5.318545\\
    417.770566 6.050675\\
    422.771927 5.549906\\
    427.821411 5.233314\\
    433.056555 5.436771\\
    438.124087 5.137096\\
    443.865324 5.325055\\
    448.896388 6.835083\\
    453.963960 5.132935\\
    458.980952 5.084780\\
    464.044873 5.293479\\
    470.077081 5.193455\\
    475.085492 6.082355\\
    480.308928 5.136001\\
    485.327328 5.290862\\
    490.463661 5.348675\\
    496.499271 6.598634\\
    501.538701 5.125292\\
    506.577592 5.478602\\
    511.790671 7.234499\\
    516.823026 6.104382\\
    522.564272 5.443157\\
    527.810010 5.786392\\
    532.847686 6.217042\\
    537.894732 5.391141\\
    542.927075 4.988716\\
    548.664631 4.854210\\
    553.891819 4.840051\\
    558.990279 4.766829\\
    564.169268 4.917803\\
    569.329544 4.901856\\
    574.785392 4.863268\\
    579.822375 5.426801\\
    584.892893 5.178597\\
    589.904201 5.120199\\
    594.913258 5.035687\\
    600.878527 4.864670\\
    605.886527 4.948181\\
    610.921149 4.889021\\
    616.110792 4.880591\\
    621.143254 4.845348\\
    626.874376 4.858930\\
    631.884002 4.857613\\
    636.962119 4.916891\\
    641.965449 4.821360\\
    647.046222 4.906981\\
    653.097923 4.777398\\
    658.343286 4.943799\\
    663.431893 4.866902\\
    668.633473 4.827359\\
    673.722280 4.808226\\
    679.500549 4.814605\\
    684.715314 4.811164\\
    689.796922 4.752098\\
    695.017918 4.964828\\
    700.125651 5.045810\\
    705.676173 5.156210\\
    710.678521 4.893375\\
    715.715231 4.920212\\
    720.718391 5.075212\\
    725.814443 4.872154\\
    731.799685 5.008997\\
    736.814871 5.047976\\
    741.853810 5.062641\\
    747.063287 5.187408\\
    752.093663 5.331079\\
    757.823494 4.978522\\
    763.038236 5.266248\\
    768.095005 5.004327\\
    773.288412 4.947893\\
    778.361929 5.243670\\
    783.774017 4.940870\\
    788.998550 4.881780\\
    794.065742 4.889121\\
    799.303140 4.908340\\
    804.319234 4.790891\\
    809.782145 4.717410\\
    814.785547 4.728754\\
    819.838950 4.747808\\
    825.040865 4.767864\\
    830.080147 4.795913\\
    835.785554 4.786119\\
    840.999949 4.802474\\
    846.037638 4.820463\\
    851.247926 4.781623\\
    856.319276 4.725390\\
    861.761854 4.724975\\
    866.780986 4.724156\\
    871.833431 4.735334\\
    877.056148 4.713011\\
    882.159601 4.686318\\
    887.918206 4.680724\\
    892.941223 4.691289\\
    898.042735 4.696302\\
    903.282060 4.715566\\
    908.399508 4.719479\\
    914.175195 4.712098\\
    919.213583 4.772213\\
    924.267535 4.787923\\
    929.273585 4.782932\\
    934.323160 4.774218\\
    939.344703 4.774495\\
    944.584314 4.746643\\
    949.689493 4.716978\\
    954.914551 4.704318\\
    960.020531 4.685643\\
    965.225149 4.707935\\
    970.249277 4.665927\\
    975.280348 4.682144\\
    980.507580 4.694065\\
    985.822935 4.708297\\
    991.060326 4.719346\\
    996.069906 4.764806\\
    1001.134689 4.768435\\
    1006.142503 4.785911\\
    1011.146907 4.783377\\
    1016.229489 4.792603\\
    1021.452919 4.756114\\
    1026.558880 4.732191\\
    1032.026286 4.715058\\
    1037.046835 4.718687\\
    1042.076097 4.715422\\
    1047.077414 4.708155\\
    1052.124448 4.720196\\
    1058.259907 4.769635\\
    1063.270102 4.905868\\
    1068.375110 4.813445\\
    1073.618657 4.826910\\
    1078.695707 4.823044\\
    1084.420938 4.807205\\
    1089.439275 4.843726\\
    1094.489201 4.883920\\
    1099.728398 4.941453\\
    1104.790481 5.104388\\
    1110.563277 5.085588\\
    1115.598784 4.864302\\
    1120.670967 5.174306\\
    1125.919124 5.363746\\
    1130.992555 5.182661\\
    1136.720262 5.137542\\
    1141.930659 5.237256\\
    1147.076233 5.176118\\
    1152.292423 5.869849\\
    1157.415664 5.227974\\
    1162.911026 5.324117\\
    1167.929582 4.883852\\
    1172.956227 5.100234\\
    1178.189683 4.972911\\
    1183.227683 4.886893\\
    1189.064074 4.910823\\
    1194.112878 4.869640\\
    1199.187323 5.067890\\
    1204.368919 4.763119\\
    1209.416898 4.906384\\
    1215.181109 4.926608\\
    1220.398751 4.974514\\
    1225.434179 4.922428\\
    1230.637794 5.163867\\
    1235.775734 5.048865\\
    1241.246361 5.084133\\
    1246.246778 4.954794\\
    1251.312829 4.892937\\
    1256.561977 4.896862\\
    1261.612325 5.090086\\
    1267.379424 4.902009\\
    1272.572665 5.410842\\
    1277.630895 5.036350\\
    1282.865001 5.718252\\
    1287.976979 5.627639\\
    1293.429829 5.348966\\
    1298.459798 4.907810\\
    1303.489791 4.835855\\
    1308.489957 4.961812\\
    1313.544746 5.373548\\
    1319.591258 5.468825\\
    1324.703451 5.307609\\
    1329.781998 5.120526\\
    1334.809942 5.144742\\
    1339.862336 5.416284\\
    1345.823128 4.970381\\
    1351.014303 4.799928\\
    1356.091212 4.942354\\
    1361.258569 5.082839\\
    1366.329446 4.968729\\
    1371.790850 4.956999\\
    1377.011478 5.628484\\
    1382.014078 5.034259\\
    1387.244900 5.153886\\
    1392.317452 5.168095\\
    1397.781715 5.417078\\
    1403.007555 5.013789\\
    1408.150378 5.168712\\
    1413.153454 4.849760\\
    1418.206650 4.964599\\
    1423.934852 4.853346\\
    1429.117325 4.978868\\
    1434.212959 4.859762\\
    1439.408605 4.818366\\
    1444.494451 4.963463\\
    1450.048206 4.834626\\
    1455.063062 4.712900\\
    1460.178396 4.938676\\
    1465.261894 5.008428\\
    1470.280946 4.834922\\
    1476.277560 5.039395\\
    1481.512727 5.123581\\
    1486.603438 4.955080\\
    1491.829702 5.175128\\
    1496.921094 5.364592\\
    1502.423542 5.144736\\
    1507.467131 5.117955\\
    1512.497414 4.795238\\
    1517.706488 5.060646\\
    1522.751378 5.072462\\
    1528.508033 4.904743\\
    1533.562823 5.085166\\
    1538.637817 4.931445\\
    1543.647336 4.851138\\
    1548.785046 5.017725\\
    1554.790559 5.033036\\
    1560.024781 5.197243\\
    1565.113922 5.201077\\
    1570.291931 4.857125\\
    1575.370516 4.715371\\
    1580.827441 4.781504\\
    1585.863181 5.044379\\
    1590.879743 4.904890\\
    1596.091081 4.884066\\
    1601.109201 4.921045\\
    1606.834571 4.861697\\
    1611.860698 4.757584\\
    1616.887101 4.767053\\
    1622.114869 4.763054\\
    1627.128553 4.768694\\
    1632.887110 4.801473\\
    1637.935584 4.851044\\
    1642.993737 4.689107\\
    1648.178725 4.768456\\
    1653.234231 4.803468\\
    1658.968754 4.901828\\
    1664.209858 4.837508\\
    1669.263616 4.883039\\
    1674.267781 4.919475\\
    1679.310002 5.103714\\
    1685.065476 5.072718\\
    1690.293156 4.928536\\
    1695.346589 4.884816\\
    1700.563146 4.891648\\
    1705.650836 4.757759\\
    1711.130915 4.769747\\
    1716.169911 4.764500\\
    1721.235112 4.888140\\
    1726.321707 4.773149\\
    1731.373896 4.883836\\
    1737.358339 5.037341\\
    1742.385890 5.242156\\
    1747.458266 4.876886\\
    1752.468911 4.876050\\
    1757.542595 4.891764\\
    1763.576157 4.959454\\
    1768.821685 4.885661\\
    1773.917102 4.975894\\
    1779.124292 4.915299\\
    1784.202749 4.824665\\
    1789.655538 4.774556\\
    1794.665771 4.853416\\
    1799.690392 4.880424\\
    1804.694572 4.835619\\
    1809.748159 4.815941\\
    1815.878718 4.793560\\
    1820.909701 4.873691\\
    1825.984313 4.908503\\
    1831.213858 4.840293\\
    1836.276204 4.987958\\
    1842.045013 4.995403\\
    1847.255635 4.867932\\
    1852.325741 4.827982\\
    1857.520451 4.852490\\
    1862.593205 4.861830\\
    1868.033334 4.913457\\
    1873.099128 4.818307\\
    1878.128306 4.739463\\
    1883.138371 4.757754\\
    1888.180351 4.774082\\
    1894.178356 4.836021\\
    1899.185461 4.866004\\
    1904.316781 4.905060\\
    1909.533602 4.770204\\
    1914.594450 4.733391\\
    1920.385533 4.739548\\
    1925.590900 4.810362\\
    1930.629913 4.884899\\
    1935.845860 4.855469\\
    1940.952380 4.864703\\
    1946.406692 4.933341\\
    1951.474715 4.887496\\
    1956.519639 4.741812\\
    1961.766513 4.744393\\
    1966.788627 4.849552\\
    1972.589640 4.859396\\
    1977.591383 4.866593\\
    1982.697259 4.908835\\
    1987.704793 4.862594\\
    1992.912635 4.843019\\
    1998.920901 4.811131\\
    2003.969946 4.762169\\
    2009.079922 4.786071\\
    2014.082093 4.750352\\
    2019.131188 4.724144\\
    2025.104988 4.758787\\
    2030.132361 4.833757\\
    2035.147668 4.789064\\
    2040.372153 4.785653\\
    2045.390555 4.777400\\
    2051.119883 4.796698\\
    2056.323509 4.819189\\
    2061.369528 4.730510\\
    2066.569080 4.744891\\
    2071.637288 4.804234\\
    2077.163478 4.776016\\
    2082.382746 4.837127\\
    2087.397161 4.807218\\
    2092.594479 4.719364\\
    2097.636612 4.748941\\
    2103.114710 4.771213\\
    2108.351596 4.719567\\
    2113.446985 4.730697\\
    2118.457577 4.859098\\
    2123.470232 4.999217\\
    2129.222281 4.991595\\
    2134.417669 4.765189\\
    2139.494212 4.764125\\
    2144.708110 4.798995\\
    2149.787873 4.807310\\
    2155.247254 4.790088\\
    2160.259860 4.795321\\
    2165.365903 4.863586\\
    2170.610374 4.814728\\
    2175.653633 4.822163\\
    2181.404776 4.759774\\
    2186.644699 4.826509\\
    2191.761554 4.901644\\
    2196.775900 4.780459\\
    2201.841191 4.789313\\
    2207.622230 4.796980\\
    2212.626946 4.817657\\
    2217.714808 4.769127\\
    2222.947485 4.733942\\
    2228.023735 4.761277\\
    2233.747367 4.750570\\
    2238.804053 4.735456\\
    2243.856963 4.764867\\
    2249.091755 4.869624\\
    2254.199820 4.905990\\
    2259.955699 4.925823\\
    2265.192350 4.794695\\
    2270.254108 4.801061\\
    2275.262455 4.790277\\
    2280.357647 4.763221\\
    2286.127435 4.778367\\
    2291.144793 4.822584\\
    2296.232110 4.861412\\
    2301.467048 4.802872\\
    2306.584696 4.768584\\
    2312.381880 4.742464\\
    2317.426223 4.735448\\
    2322.479243 4.746535\\
    2327.497912 4.784681\\
    2332.541754 4.818453\\
    2338.573716 4.835381\\
    2343.681587 4.941531\\
    2348.794076 4.890870\\
    2353.817535 4.887471\\
    2358.918505 4.803665\\
    2365.082116 4.804972\\
    2370.091669 4.780534\\
    2375.160847 4.725368\\
    2380.379346 4.717581\\
    2385.456145 4.709550\\
    2391.216753 4.737433\\
    2396.268910 4.742702\\
    2401.319257 4.720171\\
    2406.334885 4.720926\\
    2411.389256 4.725162\\
    2417.409506 4.744667\\
    2422.451253 4.773871\\
    2427.555524 4.762932\\
    2432.651545 4.760661\\
    2437.733121 4.775658\\
    2443.685501 4.808673\\
    2448.922857 4.757020\\
    2453.966112 4.734818\\
    2459.156080 4.742642\\
    2464.228882 4.746348\\
    2469.661800 4.739878\\
    2474.705657 4.722456\\
    2479.788404 4.729341\\
    2484.818475 4.755374\\
    2489.862193 4.816501\\
    2495.946899 4.836617\\
    2500.986817 4.783624\\
    2506.036227 4.792488\\
    2511.251157 4.718314\\
    2516.306571 4.691699\\
    2522.191776 4.706886\\
    2527.404137 4.735987\\
    2532.457562 4.741231\\
    2537.643542 4.721618\\
    2542.717817 4.711553\\
    2548.162528 4.725654\\
    2553.182919 4.743818\\
    2558.184218 4.765219\\
    2563.407359 4.773036\\
    2568.663216 4.749229\\
    2574.128315 4.749657\\
    2579.131713 4.755764\\
    2584.215064 4.765720\\
    2589.442994 4.771480\\
    2594.527337 4.795612\\
    2600.309972 4.817340\\
    2605.318692 4.794647\\
    2610.481647 4.764401\\
    2615.717005 4.770056\\
    2620.810691 4.741353\\
    2626.579396 4.749938\\
    2631.617471 4.757382\\
    2636.861063 4.765980\\
    2642.067321 4.780545\\
    2647.144824 4.733923\\
    2652.659775 4.722806\\
    2657.878120 4.728996\\
    2662.916267 4.777132\\
    2668.144640 4.773211\\
    2673.211233 4.756907\\
    2678.693275 4.748205\\
    2683.702861 4.851109\\
    2688.795998 4.852427\\
    2694.018240 4.831820\\
    2699.188427 4.764486\\
    2704.926584 4.748412\\
    2709.958012 4.757648\\
    2715.015002 4.749383\\
    2720.024202 4.746752\\
    2725.069830 4.771258\\
    2731.052845 4.790121\\
    2736.073620 4.738246\\
    2741.099366 4.717924\\
    2746.305100 4.739157\\
    2751.563134 4.748012\\
    2757.040447 4.760702\\
    2762.255555 4.702671\\
    2767.324252 4.690082\\
    2772.516856 4.719751\\
    2777.579154 4.739112\\
    2783.102679 4.760531\\
    2788.120361 4.777580\\
    2793.138697 4.802342\\
    2798.351959 4.837140\\
    2803.385067 4.836829\\
    2809.193528 4.829959\\
    2814.207782 4.871513\\
    2819.261336 4.911421\\
    2824.480423 4.905155\\
    2829.532638 4.802395\\
    2835.269297 4.798799\\
    2840.280225 4.803710\\
    2845.375915 4.793368\\
    2850.613718 4.784224\\
    2855.683104 4.791399\\
    2861.430270 4.769342\\
    2866.465962 4.736168\\
    2871.587581 4.725987\\
    2876.603661 4.753153\\
    2881.660703 4.698905\\
};
\addlegendentry{UNILocPro (testing)}

\addplot [color=blue, dashed, line width=1pt]
  table[row sep=crcr]{%
    5.030325 35.299900\\
    10.057481 13.546151\\
    15.147577 5.044209\\
    20.187402 3.915344\\
    25.259049 3.902814\\
    30.317945 3.811717\\
    35.321540 3.933158\\
    40.327764 3.836438\\
    45.688322 3.804177\\
    50.690397 3.911363\\
    55.726472 3.851962\\
    61.041849 3.798655\\
    66.075363 3.877507\\
    71.119136 3.882970\\
    76.498061 3.926437\\
    81.504070 3.886724\\
    86.546700 3.845479\\
    91.743426 3.892164\\
    96.745860 3.836365\\
    101.771061 3.899885\\
    106.984006 3.859331\\
    111.985423 3.877630\\
    116.988938 3.903714\\
    122.371103 3.887801\\
    127.406886 3.841548\\
    132.439724 3.814367\\
    137.660805 3.859954\\
    142.693123 3.795301\\
    147.775185 3.849277\\
    152.849389 3.830838\\
    157.865499 3.835612\\
    162.887776 3.853944\\
    168.082451 3.850106\\
    173.107637 3.846474\\
    178.174356 3.871324\\
    183.243016 3.816977\\
    188.272638 3.841712\\
    193.294992 3.830189\\
    198.529671 3.823039\\
    203.543157 3.827775\\
    208.575834 3.851724\\
    213.914291 3.859702\\
    218.959316 3.821457\\
    224.039093 3.828087\\
    229.115221 3.857437\\
    234.128625 3.815500\\
    239.168276 3.817996\\
    244.487704 3.825790\\
    249.535654 3.833453\\
    254.543486 3.828728\\
    259.752682 3.825652\\
    264.785032 3.807387\\
    269.798545 3.820614\\
    275.020270 3.796473\\
    280.062314 3.807544\\
    285.066635 3.808342\\
    290.297445 3.816631\\
    295.302001 3.824537\\
    300.328117 3.822620\\
    305.522968 3.836864\\
    310.523955 3.813354\\
    315.549373 3.835236\\
    320.824424 3.831792\\
    325.830155 3.829974\\
    330.871859 3.821950\\
    336.097022 3.834035\\
    341.120278 3.810136\\
    346.121004 3.813458\\
    351.342265 3.802268\\
    356.353484 3.796968\\
    361.360210 3.806482\\
    366.558573 3.809406\\
    371.602280 3.817400\\
    376.637511 3.818898\\
    381.836075 3.822771\\
    386.851170 3.817805\\
    391.865216 3.808141\\
    397.171649 3.798468\\
    402.191848 3.808859\\
    407.221798 3.793387\\
    412.443145 3.798954\\
    417.453773 3.792622\\
    422.453891 3.803478\\
    427.678146 3.815309\\
    432.712171 3.807063\\
    437.735961 3.799089\\
    443.057748 3.810454\\
    448.107749 3.806155\\
    453.139500 3.806614\\
    458.513144 3.816010\\
    463.550666 3.812174\\
    468.600840 3.809500\\
    473.928595 3.807451\\
    478.978148 3.804723\\
    483.999957 3.805982\\
    489.375407 3.813684\\
    494.388082 3.806960\\
    499.417494 3.807031\\
    504.685416 3.813198\\
    509.727980 3.801389\\
    514.761363 3.810917\\
    520.008155 3.802418\\
    525.008274 3.800298\\
    530.040528 3.808658\\
    535.275521 3.812031\\
    540.297789 3.812596\\
    545.306349 3.802668\\
    550.530107 3.804143\\
    555.570434 3.799381\\
    560.589718 3.800699\\
    566.080208 3.801443\\
    571.081068 3.801782\\
    576.093169 3.798204\\
    581.567147 3.803347\\
    586.610966 3.800495\\
    591.656201 3.798793\\
    596.824828 3.798551\\
    601.873683 3.789732\\
    606.922489 3.801495\\
    612.199916 3.800911\\
    617.254928 3.801578\\
    622.283156 3.801055\\
    627.566880 3.809322\\
    632.613621 3.805125\\
    637.630064 3.795460\\
    642.870695 3.796394\\
    647.923859 3.796305\\
    652.966342 3.796049\\
    658.243595 3.803134\\
    663.290971 3.803762\\
    668.327063 3.803694\\
    673.646815 3.802585\\
    678.697855 3.798296\\
    683.737895 3.801578\\
    689.043920 3.794902\\
};
\addlegendentry{UNILoc (training)}


\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
    5.030325 40.869129\\
    10.057481 262.147675\\
    15.147577 197.308197\\
    20.187402 144.921265\\
    25.259049 116.919250\\
    30.317945 89.597404\\
    35.321540 81.195190\\
    40.327764 48.445614\\
    45.688322 46.691505\\
    50.690397 27.832438\\
    55.726472 24.771351\\
    61.041849 25.428921\\
    66.075363 19.187353\\
    71.119136 12.514630\\
    76.498061 9.561536\\
    81.504070 13.178565\\
    86.546700 10.047533\\
    91.743426 9.965861\\
    96.745860 7.261184\\
    101.771061 6.088614\\
    106.984006 7.080710\\
    111.985423 8.248849\\
    116.988938 8.829037\\
    122.371103 7.887545\\
    127.406886 6.770955\\
    132.439724 6.370055\\
    137.660805 6.430624\\
    142.693123 5.723482\\
    147.775185 6.286239\\
    152.849389 6.192032\\
    157.865499 5.809867\\
    162.887776 6.144836\\
    168.082451 6.162564\\
    173.107637 6.391066\\
    178.174356 6.014166\\
    183.243016 6.778912\\
    188.272638 6.120997\\
    193.294992 7.080771\\
    198.529671 6.169934\\
    203.543157 5.944027\\
    208.575834 6.791417\\
    213.914291 5.801112\\
    218.959316 6.975010\\
    224.039093 6.363631\\
    229.115221 6.573764\\
    234.128625 5.537981\\
    239.168276 5.617684\\
    244.487704 5.529971\\
    249.535654 5.360042\\
    254.543486 5.658114\\
    259.752682 5.536229\\
    264.785032 5.600293\\
    269.798545 5.481597\\
    275.020270 5.658778\\
    280.062314 5.367576\\
    285.066635 5.354189\\
    290.297445 5.599783\\
    295.302001 5.638794\\
    300.328117 5.421037\\
    305.522968 6.443960\\
    310.523955 5.810705\\
    315.549373 5.607060\\
    320.824424 5.629119\\
    325.830155 5.886609\\
    330.871859 5.345890\\
    336.097022 5.740400\\
    341.120278 5.884384\\
    346.121004 5.553144\\
    351.342265 5.615224\\
    356.353484 5.471831\\
    361.360210 5.701306\\
    366.558573 5.355748\\
    371.602280 5.347496\\
    376.637511 5.483158\\
    381.836075 5.342698\\
    386.851170 5.341907\\
    391.865216 5.494158\\
    397.171649 5.955133\\
    402.191848 5.648675\\
    407.221798 5.378254\\
    412.443145 5.548788\\
    417.453773 5.444228\\
    422.453891 5.456738\\
    427.678146 5.334856\\
    432.712171 5.680549\\
    437.735961 5.422709\\
    443.057748 5.313326\\
    448.107749 5.619131\\
    453.139500 5.711944\\
    458.513144 5.403951\\
    463.550666 5.425315\\
    468.600840 5.367316\\
    473.928595 5.433911\\
    478.978148 5.373966\\
    483.999957 5.509533\\
    489.375407 5.425008\\
    494.388082 5.363859\\
    499.417494 5.318505\\
    504.685416 5.369492\\
    509.727980 5.494994\\
    514.761363 5.402904\\
    520.008155 5.319609\\
    525.008274 5.515922\\
    530.040528 5.327019\\
    535.275521 5.438652\\
    540.297789 5.301896\\
    545.306349 5.468073\\
    550.530107 5.351380\\
    555.570434 5.330262\\
    560.589718 5.417305\\
    566.080208 5.314693\\
    571.081068 5.282244\\
    576.093169 5.378146\\
    581.567147 5.322282\\
    586.610966 5.316763\\
    591.656201 5.384539\\
    596.824828 5.336535\\
    601.873683 5.317059\\
    606.922489 5.364416\\
    612.199916 5.387331\\
    617.254928 5.485276\\
    622.283156 5.376846\\
    627.566880 5.307426\\
    632.613621 5.369152\\
    637.630064 5.320784\\
    642.870695 5.349699\\
    647.923859 5.315915\\
    652.966342 5.342776\\
    658.243595 5.373500\\
    663.290971 5.371198\\
    668.327063 5.332240\\
    673.646815 5.345595\\
    678.697855 5.275196\\
    683.737895 5.309301\\
    689.043920 5.338683\\
};
\addlegendentry{UNILoc (testing)}

\end{axis}

\begin{axis}[
        at={(2.5cm,3cm)},  % Position relative to main plot
        anchor=north west,
        width=4.5cm,
        height=1.8cm,
        scale only axis,
        xmin=5,
        xmax=2500,
        xmode=log,
        ymin=0,
        ymax=100,
        ymode=log,
        log ticks with fixed point,
        axis background/.style={fill=white},
        grid=both,
        major grid style={line width=.3pt,draw=black!5},
        ticklabel style={font=\tiny}
    ]
    
\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
    5.116868 41.572388\\
    10.263429 32.687630\\
    15.477112 25.187717\\
    20.569178 17.924679\\
    25.770605 10.853889\\
    31.234198 6.262368\\
    36.353618 4.130970\\
    41.564995 3.286189\\
    46.659420 3.123740\\
    51.678496 2.962931\\
    56.787530 2.998846\\
    61.885099 2.853915\\
    67.048998 2.730412\\
    72.157000 2.667371\\
    77.318809 2.726093\\
    82.341682 2.699986\\
    87.423188 2.670314\\
    92.665509 2.614040\\
    98.220330 2.759797\\
    103.347423 2.525394\\
    108.501776 2.653003\\
    113.584378 2.578744\\
    118.596610 2.536103\\
    123.720969 2.576729\\
    128.783129 2.495692\\
    133.984016 2.526203\\
    139.116086 2.669324\\
    144.251878 2.695062\\
    149.485889 2.597410\\
    154.586155 2.625343\\
    159.591372 2.531318\\
    165.208298 2.582072\\
    170.391336 2.503088\\
    175.552102 2.553244\\
    180.628172 2.627042\\
    185.776267 2.647981\\
    191.941170 2.676247\\
    197.098982 2.594635\\
    202.350900 2.647272\\
    207.444401 2.549911\\
    212.517982 2.568457\\
    217.650244 2.635729\\
    222.724045 2.719993\\
    227.897589 2.617108\\
    232.962508 2.656388\\
    238.080003 2.647915\\
    243.294484 2.564879\\
    248.379041 2.539665\\
    253.590067 2.664334\\
    258.970440 2.704658\\
    264.130051 2.586453\\
    269.277321 2.634580\\
    274.405388 2.599593\\
    279.592500 2.607844\\
    285.684064 2.644485\\
    290.828611 2.618697\\
    295.967648 2.641421\\
    301.141532 2.591961\\
    306.269779 2.617043\\
    312.345674 2.615071\\
    317.404859 2.612495\\
    322.536937 2.635437\\
    327.550419 2.571639\\
    332.657176 2.583678\\
    338.692919 2.605491\\
    343.761255 2.597695\\
    348.900656 2.618213\\
    353.927655 2.630272\\
    359.022054 2.639502\\
    365.040524 2.637968\\
    370.116646 2.603508\\
    375.183073 2.654564\\
    380.203316 2.651964\\
    385.306972 2.642893\\
    391.474597 2.674601\\
    396.549837 2.592007\\
    401.705816 2.624674\\
    406.749448 2.637777\\
    411.795749 2.659997\\
    417.770566 2.685951\\
    422.771927 2.694645\\
    427.821411 2.676624\\
    433.056555 2.625412\\
    438.124087 2.626567\\
    443.865324 2.667245\\
    448.896388 2.652018\\
    453.963960 2.660541\\
    458.980952 2.672261\\
    464.044873 2.685878\\
    470.077081 2.704671\\
    475.085492 2.685268\\
    480.308928 2.646673\\
    485.327328 2.652327\\
    490.463661 2.707512\\
    496.499271 2.681379\\
    501.538701 2.669154\\
    506.577592 2.668321\\
    511.790671 2.691848\\
    516.823026 2.737340\\
    522.564272 2.700216\\
    527.810010 2.651827\\
    532.847686 2.735079\\
    537.894732 2.708115\\
    542.927075 2.695236\\
    548.664631 2.708491\\
    553.891819 2.682777\\
    558.990279 2.658912\\
    564.169268 2.652960\\
    569.329544 2.662252\\
    574.785392 2.671139\\
    579.822375 2.675565\\
    584.892893 2.693169\\
    589.904201 2.661717\\
    594.913258 2.668749\\
    600.878527 2.665373\\
    605.886527 2.658095\\
    610.921149 2.671158\\
    616.110792 2.641810\\
    621.143254 2.646756\\
    626.874376 2.671405\\
    631.884002 2.659337\\
    636.962119 2.678457\\
    641.965449 2.654079\\
    647.046222 2.661933\\
    653.097923 2.680351\\
    658.343286 2.676387\\
    663.431893 2.676201\\
    668.633473 2.668956\\
    673.722280 2.682478\\
    679.500549 2.703756\\
    684.715314 2.646600\\
    689.796922 2.675591\\
    695.017918 2.648142\\
    700.125651 2.679638\\
    705.676173 2.694420\\
    710.678521 2.672633\\
    715.715231 2.690183\\
    720.718391 2.675680\\
    725.814443 2.668146\\
    731.799685 2.695652\\
    736.814871 2.688214\\
    741.853810 2.712584\\
    747.063287 2.691216\\
    752.093663 2.699717\\
    757.823494 2.694112\\
    763.038236 2.670709\\
    768.095005 2.670212\\
    773.288412 2.667393\\
    778.361929 2.686841\\
    783.774017 2.692610\\
    788.998550 2.692717\\
    794.065742 2.704100\\
    799.303140 2.692012\\
    804.319234 2.689254\\
    809.782145 2.689404\\
    814.785547 2.690567\\
    819.838950 2.686773\\
    825.040865 2.685332\\
    830.080147 2.672773\\
    835.785554 2.669773\\
    840.999949 2.671665\\
    846.037638 2.674294\\
    851.247926 2.670145\\
    856.319276 2.670109\\
    861.761854 2.677441\\
    866.780986 2.676156\\
    871.833431 2.668731\\
    877.056148 2.672402\\
    882.159601 2.664310\\
    887.918206 2.667102\\
    892.941223 2.660433\\
    898.042735 2.655534\\
    903.282060 2.656358\\
    908.399508 2.660425\\
    914.175195 2.658241\\
    919.213583 2.658965\\
    924.267535 2.656987\\
    929.273585 2.662685\\
    934.323160 2.673315\\
    939.344703 2.678940\\
    944.584314 2.672522\\
    949.689493 2.670528\\
    954.914551 2.672329\\
    960.020531 2.669076\\
    965.225149 2.673006\\
    970.249277 2.667132\\
    975.280348 2.670127\\
    980.507580 2.665823\\
    985.822935 2.662833\\
    991.060326 2.668526\\
    996.069906 2.666193\\
    1001.134689 2.668916\\
    1006.142503 2.674158\\
    1011.146907 2.673877\\
    1016.229489 2.679754\\
    1021.452919 2.674494\\
    1026.558880 2.675743\\
    1032.026286 2.675951\\
    1037.046835 2.678555\\
    1042.076097 2.682615\\
    1047.077414 2.682726\\
    1052.124448 2.681501\\
    1058.259907 2.684086\\
    1063.270102 2.693975\\
    1068.375110 2.710031\\
    1073.618657 2.706774\\
    1078.695707 2.673282\\
    1084.420938 2.698053\\
    1089.439275 2.685121\\
    1094.489201 2.700660\\
    1099.728398 2.688840\\
    1104.790481 2.716998\\
    1110.563277 2.716030\\
    1115.598784 2.673600\\
    1120.670967 2.688891\\
    1125.919124 2.713042\\
    1130.992555 2.716168\\
    1136.720262 2.729515\\
    1141.930659 2.683913\\
    1147.076233 2.708873\\
    1152.292423 2.691189\\
    1157.415664 2.698001\\
    1162.911026 2.702119\\
    1167.929582 2.685156\\
    1172.956227 2.711160\\
    1178.189683 2.676063\\
    1183.227683 2.692420\\
    1189.064074 2.706610\\
    1194.112878 2.698521\\
    1199.187323 2.717930\\
    1204.368919 2.657844\\
    1209.416898 2.666688\\
    1215.181109 2.680000\\
    1220.398751 2.699325\\
    1225.434179 2.715105\\
    1230.637794 2.702059\\
    1235.775734 2.703287\\
    1241.246361 2.732882\\
    1246.246778 2.708918\\
    1251.312829 2.689007\\
    1256.561977 2.706553\\
    1261.612325 2.701932\\
    1267.379424 2.710860\\
    1272.572665 2.683408\\
    1277.630895 2.690091\\
    1282.865001 2.663587\\
    1287.976979 2.718822\\
    1293.429829 2.709920\\
    1298.459798 2.698981\\
    1303.489791 2.709361\\
    1308.489957 2.697133\\
    1313.544746 2.699415\\
    1319.591258 2.733059\\
    1324.703451 2.711889\\
    1329.781998 2.730053\\
    1334.809942 2.720695\\
    1339.862336 2.721242\\
    1345.823128 2.735479\\
    1351.014303 2.669008\\
    1356.091212 2.705880\\
    1361.258569 2.693520\\
    1366.329446 2.705119\\
    1371.790850 2.710690\\
    1377.011478 2.708164\\
    1382.014078 2.720551\\
    1387.244900 2.683211\\
    1392.317452 2.702480\\
    1397.781715 2.716656\\
    1403.007555 2.710002\\
    1408.150378 2.717635\\
    1413.153454 2.675690\\
    1418.206650 2.712659\\
    1423.934852 2.722963\\
    1429.117325 2.715164\\
    1434.212959 2.734082\\
    1439.408605 2.721526\\
    1444.494451 2.715870\\
    1450.048206 2.738097\\
    1455.063062 2.716832\\
    1460.178396 2.744225\\
    1465.261894 2.722029\\
    1470.280946 2.738189\\
    1476.277560 2.742898\\
    1481.512727 2.712018\\
    1486.603438 2.721192\\
    1491.829702 2.709740\\
    1496.921094 2.691912\\
    1502.423542 2.718929\\
    1507.467131 2.680183\\
    1512.497414 2.701046\\
    1517.706488 2.697404\\
    1522.751378 2.696563\\
    1528.508033 2.712463\\
    1533.562823 2.698545\\
    1538.637817 2.717203\\
    1543.647336 2.690929\\
    1548.785046 2.713078\\
    1554.790559 2.725490\\
    1560.024781 2.723381\\
    1565.113922 2.736175\\
    1570.291931 2.719550\\
    1575.370516 2.746245\\
    1580.827441 2.763668\\
    1585.863181 2.715043\\
    1590.879743 2.703633\\
    1596.091081 2.712386\\
    1601.109201 2.735603\\
    1606.834571 2.727650\\
    1611.860698 2.720810\\
    1616.887101 2.724042\\
    1622.114869 2.726771\\
    1627.128553 2.735171\\
    1632.887110 2.737982\\
    1637.935584 2.723518\\
    1642.993737 2.740341\\
    1648.178725 2.726537\\
    1653.234231 2.724170\\
    1658.968754 2.731154\\
    1664.209858 2.727921\\
    1669.263616 2.743461\\
    1674.267781 2.721572\\
    1679.310002 2.741994\\
    1685.065476 2.749630\\
    1690.293156 2.735806\\
    1695.346589 2.742346\\
    1700.563146 2.738213\\
    1705.650836 2.734648\\
    1711.130915 2.750521\\
    1716.169911 2.722443\\
    1721.235112 2.728810\\
    1726.321707 2.709811\\
    1731.373896 2.733813\\
    1737.358339 2.741615\\
    1742.385890 2.724287\\
    1747.458266 2.742462\\
    1752.468911 2.740514\\
    1757.542595 2.747329\\
    1763.576157 2.756705\\
    1768.821685 2.746718\\
    1773.917102 2.761281\\
    1779.124292 2.739099\\
    1784.202749 2.730930\\
    1789.655538 2.752750\\
    1794.665771 2.742863\\
    1799.690392 2.746438\\
    1804.694572 2.716813\\
    1809.748159 2.728444\\
    1815.878718 2.740294\\
    1820.909701 2.741439\\
    1825.984313 2.748732\\
    1831.213858 2.737144\\
    1836.276204 2.752321\\
    1842.045013 2.760644\\
    1847.255635 2.755564\\
    1852.325741 2.747084\\
    1857.520451 2.739205\\
    1862.593205 2.742352\\
    1868.033334 2.745102\\
    1873.099128 2.721817\\
    1878.128306 2.725833\\
    1883.138371 2.734451\\
    1888.180351 2.730055\\
    1894.178356 2.735691\\
    1899.185461 2.721987\\
    1904.316781 2.728942\\
    1909.533602 2.732544\\
    1914.594450 2.726385\\
    1920.385533 2.726224\\
    1925.590900 2.721609\\
    1930.629913 2.731516\\
    1935.845860 2.720107\\
    1940.952380 2.722432\\
    1946.406692 2.725314\\
    1951.474715 2.715707\\
    1956.519639 2.727211\\
    1961.766513 2.719698\\
    1966.788627 2.720019\\
    1972.589640 2.729280\\
    1977.591383 2.730647\\
    1982.697259 2.738539\\
    1987.704793 2.732863\\
    1992.912635 2.728768\\
    1998.920901 2.729264\\
    2003.969946 2.723869\\
    2009.079922 2.742287\\
    2014.082093 2.738478\\
    2019.131188 2.732270\\
    2025.104988 2.734873\\
    2030.132361 2.729267\\
    2035.147668 2.736521\\
    2040.372153 2.736002\\
    2045.390555 2.726889\\
    2051.119883 2.728882\\
    2056.323509 2.727484\\
    2061.369528 2.727562\\
    2066.569080 2.728928\\
    2071.637288 2.730659\\
    2077.163478 2.735104\\
    2082.382746 2.741949\\
    2087.397161 2.741939\\
    2092.594479 2.738729\\
    2097.636612 2.741659\\
    2103.114710 2.748924\\
    2108.351596 2.734814\\
    2113.446985 2.725580\\
    2118.457577 2.727956\\
    2123.470232 2.720519\\
    2129.222281 2.722551\\
    2134.417669 2.720991\\
    2139.494212 2.732688\\
    2144.708110 2.732939\\
    2149.787873 2.737701\\
    2155.247254 2.748050\\
    2160.259860 2.736506\\
    2165.365903 2.732974\\
    2170.610374 2.727104\\
    2175.653633 2.743545\\
    2181.404776 2.741045\\
    2186.644699 2.735274\\
    2191.761554 2.729552\\
    2196.775900 2.731635\\
    2201.841191 2.753499\\
    2207.622230 2.765451\\
    2212.626946 2.737978\\
    2217.714808 2.744444\\
    2222.947485 2.747062\\
    2228.023735 2.748364\\
    2233.747367 2.760218\\
    2238.804053 2.736887\\
    2243.856963 2.748756\\
    2249.091755 2.747985\\
    2254.199820 2.756850\\
    2259.955699 2.765261\\
    2265.192350 2.751284\\
    2270.254108 2.747761\\
    2275.262455 2.741820\\
    2280.357647 2.739992\\
    2286.127435 2.747316\\
    2291.144793 2.730091\\
    2296.232110 2.740527\\
    2301.467048 2.741656\\
    2306.584696 2.745573\\
    2312.381880 2.753513\\
    2317.426223 2.737500\\
    2322.479243 2.737330\\
    2327.497912 2.727775\\
    2332.541754 2.735516\\
    2338.573716 2.737407\\
    2343.681587 2.747305\\
    2348.794076 2.738698\\
    2353.817535 2.736305\\
    2358.918505 2.722161\\
    2365.082116 2.726147\\
    2370.091669 2.722471\\
    2375.160847 2.726991\\
    2380.379346 2.734120\\
    2385.456145 2.742471\\
    2391.216753 2.744865\\
    2396.268910 2.741369\\
    2401.319257 2.735244\\
    2406.334885 2.735304\\
    2411.389256 2.731103\\
    2417.409506 2.732534\\
    2422.451253 2.729861\\
    2427.555524 2.739321\\
    2432.651545 2.738394\\
    2437.733121 2.732854\\
    2443.685501 2.739326\\
    2448.922857 2.725815\\
    2453.966112 2.731194\\
    2459.156080 2.730591\\
    2464.228882 2.737008\\
    2469.661800 2.740993\\
    2474.705657 2.744912\\
    2479.788404 2.749580\\
    2484.818475 2.743941\\
    2489.862193 2.739688\\
    2495.946899 2.738849\\
    2500.986817 2.744181\\
    2506.036227 2.743860\\
    2511.251157 2.738548\\
    2516.306571 2.731713\\
    2522.191776 2.741134\\
    2527.404137 2.746980\\
    2532.457562 2.747971\\
    2537.643542 2.740078\\
    2542.717817 2.738672\\
    2548.162528 2.739809\\
    2553.182919 2.730261\\
    2558.184218 2.734104\\
    2563.407359 2.733223\\
    2568.663216 2.730917\\
    2574.128315 2.729094\\
    2579.131713 2.735073\\
    2584.215064 2.733104\\
    2589.442994 2.728922\\
    2594.527337 2.731985\\
    2600.309972 2.733776\\
    2605.318692 2.730235\\
    2610.481647 2.731092\\
    2615.717005 2.740908\\
    2620.810691 2.731902\\
    2626.579396 2.733673\\
    2631.617471 2.724281\\
    2636.861063 2.728379\\
    2642.067321 2.724559\\
    2647.144824 2.721555\\
    2652.659775 2.722012\\
    2657.878120 2.727447\\
    2662.916267 2.732804\\
    2668.144640 2.730335\\
    2673.211233 2.733301\\
    2678.693275 2.742267\\
    2683.702861 2.747172\\
    2688.795998 2.752887\\
    2694.018240 2.750196\\
    2699.188427 2.738566\\
    2704.926584 2.736629\\
    2709.958012 2.720649\\
    2715.015002 2.728062\\
    2720.024202 2.725119\\
    2725.069830 2.730042\\
    2731.052845 2.733455\\
    2736.073620 2.733150\\
    2741.099366 2.741691\\
    2746.305100 2.737734\\
    2751.563134 2.740930\\
    2757.040447 2.742555\\
    2762.255555 2.722068\\
    2767.324252 2.730539\\
    2772.516856 2.731793\\
    2777.579154 2.736057\\
    2783.102679 2.740070\\
    2788.120361 2.731892\\
    2793.138697 2.729354\\
    2798.351959 2.730590\\
    2803.385067 2.734246\\
    2809.193528 2.734232\\
    2814.207782 2.733882\\
    2819.261336 2.740094\\
    2824.480423 2.739733\\
    2829.532638 2.735573\\
    2835.269297 2.738212\\
    2840.280225 2.735065\\
    2845.375915 2.740643\\
    2850.613718 2.739290\\
    2855.683104 2.745469\\
    2861.430270 2.743955\\
    2866.465962 2.735038\\
    2871.587581 2.736426\\
    2876.603661 2.729343\\
    2881.660703 2.724341\\
};

\addplot [color=blue, dashed, line width=1pt]
  table[row sep=crcr]{%
    5.030325 35.299900\\
    10.057481 13.546151\\
    15.147577 5.044209\\
    20.187402 3.915344\\
    25.259049 3.902814\\
    30.317945 3.811717\\
    35.321540 3.933158\\
    40.327764 3.836438\\
    45.688322 3.804177\\
    50.690397 3.911363\\
    55.726472 3.851962\\
    61.041849 3.798655\\
    66.075363 3.877507\\
    71.119136 3.882970\\
    76.498061 3.926437\\
    81.504070 3.886724\\
    86.546700 3.845479\\
    91.743426 3.892164\\
    96.745860 3.836365\\
    101.771061 3.899885\\
    106.984006 3.859331\\
    111.985423 3.877630\\
    116.988938 3.903714\\
    122.371103 3.887801\\
    127.406886 3.841548\\
    132.439724 3.814367\\
    137.660805 3.859954\\
    142.693123 3.795301\\
    147.775185 3.849277\\
    152.849389 3.830838\\
    157.865499 3.835612\\
    162.887776 3.853944\\
    168.082451 3.850106\\
    173.107637 3.846474\\
    178.174356 3.871324\\
    183.243016 3.816977\\
    188.272638 3.841712\\
    193.294992 3.830189\\
    198.529671 3.823039\\
    203.543157 3.827775\\
    208.575834 3.851724\\
    213.914291 3.859702\\
    218.959316 3.821457\\
    224.039093 3.828087\\
    229.115221 3.857437\\
    234.128625 3.815500\\
    239.168276 3.817996\\
    244.487704 3.825790\\
    249.535654 3.833453\\
    254.543486 3.828728\\
    259.752682 3.825652\\
    264.785032 3.807387\\
    269.798545 3.820614\\
    275.020270 3.796473\\
    280.062314 3.807544\\
    285.066635 3.808342\\
    290.297445 3.816631\\
    295.302001 3.824537\\
    300.328117 3.822620\\
    305.522968 3.836864\\
    310.523955 3.813354\\
    315.549373 3.835236\\
    320.824424 3.831792\\
    325.830155 3.829974\\
    330.871859 3.821950\\
    336.097022 3.834035\\
    341.120278 3.810136\\
    346.121004 3.813458\\
    351.342265 3.802268\\
    356.353484 3.796968\\
    361.360210 3.806482\\
    366.558573 3.809406\\
    371.602280 3.817400\\
    376.637511 3.818898\\
    381.836075 3.822771\\
    386.851170 3.817805\\
    391.865216 3.808141\\
    397.171649 3.798468\\
    402.191848 3.808859\\
    407.221798 3.793387\\
    412.443145 3.798954\\
    417.453773 3.792622\\
    422.453891 3.803478\\
    427.678146 3.815309\\
    432.712171 3.807063\\
    437.735961 3.799089\\
    443.057748 3.810454\\
    448.107749 3.806155\\
    453.139500 3.806614\\
    458.513144 3.816010\\
    463.550666 3.812174\\
    468.600840 3.809500\\
    473.928595 3.807451\\
    478.978148 3.804723\\
    483.999957 3.805982\\
    489.375407 3.813684\\
    494.388082 3.806960\\
    499.417494 3.807031\\
    504.685416 3.813198\\
    509.727980 3.801389\\
    514.761363 3.810917\\
    520.008155 3.802418\\
    525.008274 3.800298\\
    530.040528 3.808658\\
    535.275521 3.812031\\
    540.297789 3.812596\\
    545.306349 3.802668\\
    550.530107 3.804143\\
    555.570434 3.799381\\
    560.589718 3.800699\\
    566.080208 3.801443\\
    571.081068 3.801782\\
    576.093169 3.798204\\
    581.567147 3.803347\\
    586.610966 3.800495\\
    591.656201 3.798793\\
    596.824828 3.798551\\
    601.873683 3.789732\\
    606.922489 3.801495\\
    612.199916 3.800911\\
    617.254928 3.801578\\
    622.283156 3.801055\\
    627.566880 3.809322\\
    632.613621 3.805125\\
    637.630064 3.795460\\
    642.870695 3.796394\\
    647.923859 3.796305\\
    652.966342 3.796049\\
    658.243595 3.803134\\
    663.290971 3.803762\\
    668.327063 3.803694\\
    673.646815 3.802585\\
    678.697855 3.798296\\
    683.737895 3.801578\\
    689.043920 3.794902\\
};

\end{axis}


\end{tikzpicture}%





==> Figures/fig_loc_performance_with_noise.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
    height=5cm,
    ybar=1pt,
    bar width=6pt,
    xlabel={$\mathrm{SNR}_\mathrm{R}$ (dB)},
    xlabel style={font=\footnotesize},
    ylabel={MAE (m)},
    ylabel style={font=\footnotesize,yshift=-15pt}, 
    xtick={1,2,3,4,5,6},
    xticklabels={Perfect, 35, 25, 15, 5, 0},
    xticklabel style={rotate=0, anchor=north, font=\footnotesize},
    yticklabel style={font=\footnotesize},
    legend style={at={(0.3,0.97)}, anchor=north, legend columns=1, font=\scriptsize, cells={anchor=west}},
    ymin=0,
    ymax=45,
    grid=major,
    ymajorgrids=true,
]
% Model-based MAE - all
\addplot[fill=black!70, draw=black!70, opacity=0.9] coordinates {
    (1,9.84) (2,10.04) (3,10.57) (4,16.53) (5,32.83) (6,42.07)
};
% CC-based MAE - all  
\addplot[fill=green!80!black, draw=green!80!black, opacity=0.9] coordinates {
    (1,11.94) (2,14.40) (3,15.66) (4,17.05) (5,24.51) (6,27.24)
};
% UNILocPro MAE - all
\addplot[fill=blue!80, draw=blue!80, opacity=0.9] coordinates {
    (1,3.65) (2,5.58) (3,8.25) (4,12.46) (5,19.13) (6,23.22)
};
% Fingerprinting MAE - all
\addplot[fill=red!80, draw=red!80, opacity=0.9] coordinates {
    (1,3.61) (2,6.31) (3,7.27) (4,10.57) (5,16.46) (6,21.54)
};
\legend{model-based method, CC-based (data augmentation), UNILocPro (data augmentation), fingerprinting (data augmentation)}
\end{axis}
\end{tikzpicture}

==> Figures/fig_p_I_UNILocPro_with_timestamps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel style={font=\color{white!15!black},font=\footnotesize, yshift=0.2cm},
xlabel={$p_I$},
ymin=3,
ymax=11,
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-0.7cm},
ylabel={MAE (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.98,0.98)},anchor=north east,legend cell align=left, align=left, font=\scriptsize, legend columns=1, draw=white!15!black}
]

\addplot [color=black, line width=1pt, mark size=2 pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.5 	10.404203\\
0.55	9.973633\\
0.6 	9.648494\\
0.65	8.597662\\
0.7 	7.9189487\\
0.75	7.203807\\
0.8 	6.4084787\\
0.85	5.777803\\
0.9 	5.3356576\\
0.95	4.6166296\\
1   	3.88\\
};
\addlegendentry{$I(\cdot)$}

\addplot [color=red, line width=1pt, mark size=1.5 pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.5 	6.404031\\
0.55	6.1410837\\
0.6 	5.885548\\
0.65	5.5324397\\
0.7 	5.249051\\
0.75	5.0035024\\
0.8 	4.8539863\\
0.85	4.5713\\
0.9 	4.438627\\
0.95	4.1807707\\
1   	3.88\\
};
\addlegendentry{$I'(\cdot)$ Eq.~\eqref{eq:LoS_identification}}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.5 	4.98\\
0.55	4.98\\
0.6 	4.98\\
0.65	4.98\\
0.7 	4.98\\
0.75	4.98\\
0.8 	4.98\\
0.85	4.98\\
0.9 	4.98\\
0.95	4.98\\
1   	4.98\\
};
\addlegendentry{$I_{\rm conserv}'(\cdot)$ Eq.~\eqref{eq:LoS_identification_conservative}}

\addplot [color=green!80!black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.5 	4.11\\
0.55	4.11\\
0.6 	4.11\\
0.65	4.11\\
0.7 	4.11\\
0.75	4.11\\
0.8 	4.11\\
0.85	4.11\\
0.9 	4.11\\
0.95	4.11\\
1   	4.11\\
};
\addlegendentry{the GMM-based $I'(\cdot)$}

\end{axis}
\end{tikzpicture}%



 



